Faster 3-Periodic Merging Networks

We consider the problem of merging two sorted sequences on a comparator network that is used repeatedly, that is, if the output is not sorted, the network is applied again using the output as input. The challenging task is to construct such networks of small depth. The first constructions of merging networks with a constant period were given by Kuty{\l}owski, Lory\'s and Oesterdikhoff. They have given $3$-periodic network that merges two sorted sequences of $N$ numbers in time $12\log N$ and a similar network of period $4$ that works in $5.67\log N$. We present a new family of such networks that are based on Canfield and Williamson periodic sorter. Our $3$-periodic merging networks work in time upper-bounded by $6\log N$. The construction can be easily generalized to larger constant periods with decreasing running time, for example, to $4$-periodic ones that work in time upper-bounded by $4\log N$. Moreover, to obtain the facts we have introduced a new proof technique.

==> merge-pic2.tex <==
\begin{picture}(204,279)
\setlength{\arrowlength}{2pt}
\put(20,276){\vector(0,-1){3}}
\put(20,258){\vector(0,-1){3}}
\put(20,240){\vector(0,-1){3}}
\put(20,222){\vector(0,-1){3}}
\put(20,204){\vector(0,-1){3}}
\put(20,186){\vector(0,-1){3}}
\put(20,168){\vector(0,-1){3}}
\put(20,150){\vector(0,-1){3}}
\put(20,132){\vector(0,-1){3}}
\put(20,114){\vector(0,-1){3}}
\put(20,96){\vector(0,-1){3}}
\put(20,78){\vector(0,-1){3}}
\put(20,60){\vector(0,-1){3}}
\put(20,42){\vector(0,-1){3}}
\put(20,24){\vector(0,-1){3}}
\put(20,6){\vector(0,-1){3}}
\put(40,273){\vector(0,-1){141}}
\put(44,255){\vector(0,-1){141}}
\put(48,237){\vector(0,-1){141}}
\put(52,219){\vector(0,-1){141}}
\put(56,201){\vector(0,-1){141}}
\put(60,183){\vector(0,-1){141}}
\put(64,165){\vector(0,-1){141}}
\put(68,147){\vector(0,-1){141}}
\put(88,273){\vector(0,-1){3}}
\put(88,261){\vector(0,-1){3}}
\put(88,255){\vector(0,-1){3}}
\put(88,243){\vector(0,-1){3}}
\put(88,237){\vector(0,-1){3}}
\put(88,225){\vector(0,-1){3}}
\put(88,219){\vector(0,-1){3}}
\put(88,207){\vector(0,-1){3}}
\put(88,201){\vector(0,-1){3}}
\put(88,189){\vector(0,-1){3}}
\put(88,183){\vector(0,-1){3}}
\put(88,171){\vector(0,-1){3}}
\put(88,165){\vector(0,-1){3}}
\put(88,153){\vector(0,-1){3}}
\put(88,147){\vector(0,-1){3}}
\put(88,135){\vector(0,-1){3}}
\put(88,129){\vector(0,-1){3}}
\put(88,117){\vector(0,-1){3}}
\put(88,111){\vector(0,-1){3}}
\put(88,99){\vector(0,-1){3}}
\put(88,93){\vector(0,-1){3}}
\put(88,81){\vector(0,-1){3}}
\put(88,75){\vector(0,-1){3}}
\put(88,63){\vector(0,-1){3}}
\put(88,57){\vector(0,-1){3}}
\put(88,45){\vector(0,-1){3}}
\put(88,39){\vector(0,-1){3}}
\put(88,27){\vector(0,-1){3}}
\put(88,21){\vector(0,-1){3}}
\put(88,9){\vector(0,-1){3}}
\put(108,270){\vector(0,-1){63}}
\put(112,252){\vector(0,-1){63}}
\put(116,234){\vector(0,-1){63}}
\put(120,216){\vector(0,-1){63}}
\put(108,198){\vector(0,-1){63}}
\put(112,180){\vector(0,-1){63}}
\put(116,162){\vector(0,-1){63}}
\put(120,144){\vector(0,-1){63}}
\put(108,126){\vector(0,-1){63}}
\put(112,108){\vector(0,-1){63}}
\put(116,90){\vector(0,-1){63}}
\put(120,72){\vector(0,-1){63}}
\put(140,270){\vector(0,-1){3}}
\put(140,264){\vector(0,-1){3}}
\put(140,252){\vector(0,-1){3}}
\put(140,246){\vector(0,-1){3}}
\put(140,234){\vector(0,-1){3}}
\put(140,228){\vector(0,-1){3}}
\put(140,216){\vector(0,-1){3}}
\put(140,210){\vector(0,-1){3}}
\put(140,198){\vector(0,-1){3}}
\put(140,192){\vector(0,-1){3}}
\put(140,180){\vector(0,-1){3}}
\put(140,174){\vector(0,-1){3}}
\put(140,162){\vector(0,-1){3}}
\put(140,156){\vector(0,-1){3}}
\put(140,144){\vector(0,-1){3}}
\put(140,138){\vector(0,-1){3}}
\put(140,126){\vector(0,-1){3}}
\put(140,120){\vector(0,-1){3}}
\put(140,108){\vector(0,-1){3}}
\put(140,102){\vector(0,-1){3}}
\put(140,90){\vector(0,-1){3}}
\put(140,84){\vector(0,-1){3}}
\put(140,72){\vector(0,-1){3}}
\put(140,66){\vector(0,-1){3}}
\put(140,54){\vector(0,-1){3}}
\put(140,48){\vector(0,-1){3}}
\put(140,36){\vector(0,-1){3}}
\put(140,30){\vector(0,-1){3}}
\put(140,18){\vector(0,-1){3}}
\put(140,12){\vector(0,-1){3}}
\put(160,267){\vector(0,-1){21}}
\put(164,249){\vector(0,-1){21}}
\put(160,231){\vector(0,-1){21}}
\put(164,213){\vector(0,-1){21}}
\put(160,195){\vector(0,-1){21}}
\put(164,177){\vector(0,-1){21}}
\put(160,159){\vector(0,-1){21}}
\put(164,141){\vector(0,-1){21}}
\put(160,123){\vector(0,-1){21}}
\put(164,105){\vector(0,-1){21}}
\put(160,87){\vector(0,-1){21}}
\put(164,69){\vector(0,-1){21}}
\put(160,51){\vector(0,-1){21}}
\put(164,33){\vector(0,-1){21}}
\put(184,267){\vector(0,-1){3}}
\put(184,249){\vector(0,-1){3}}
\put(184,231){\vector(0,-1){3}}
\put(184,213){\vector(0,-1){3}}
\put(184,195){\vector(0,-1){3}}
\put(184,177){\vector(0,-1){3}}
\put(184,159){\vector(0,-1){3}}
\put(184,141){\vector(0,-1){3}}
\put(184,123){\vector(0,-1){3}}
\put(184,105){\vector(0,-1){3}}
\put(184,87){\vector(0,-1){3}}
\put(184,69){\vector(0,-1){3}}
\put(184,51){\vector(0,-1){3}}
\put(184,33){\vector(0,-1){3}}
\put(184,15){\vector(0,-1){3}}
\end{picture}


==> merge-pic3.tex <==
\begin{picture}(132,279)(0,3)
\setlength{\arrowlength}{2pt}
%\put(20,276){\vector(0,-1){3}}
\put(20,270){\vector(0,-1){63}}
\put(24,267){\vector(0,-1){3}}
\put(24,258){\vector(0,-1){3}}
\put(24,252){\vector(0,-1){63}}
\put(28,249){\vector(0,-1){3}}
\put(28,240){\vector(0,-1){3}}
\put(28,234){\vector(0,-1){63}}
\put(32,231){\vector(0,-1){3}}
\put(32,222){\vector(0,-1){3}}
\put(32,216){\vector(0,-1){63}}
\put(36,213){\vector(0,-1){3}}
\put(20,204){\vector(0,-1){3}}
\put(20,198){\vector(0,-1){63}}
\put(36,195){\vector(0,-1){3}}
\put(24,186){\vector(0,-1){3}}
\put(24,180){\vector(0,-1){63}}
\put(36,177){\vector(0,-1){3}}
\put(28,168){\vector(0,-1){3}}
\put(28,162){\vector(0,-1){63}}
\put(36,159){\vector(0,-1){3}}
\put(32,150){\vector(0,-1){3}}
\put(32,144){\vector(0,-1){63}}
\put(36,141){\vector(0,-1){3}}
\put(20,132){\vector(0,-1){3}}
\put(20,126){\vector(0,-1){63}}
\put(36,123){\vector(0,-1){3}}
\put(24,114){\vector(0,-1){3}}
\put(24,108){\vector(0,-1){63}}
\put(36,105){\vector(0,-1){3}}
\put(28,96){\vector(0,-1){3}}
\put(28,90){\vector(0,-1){63}}
\put(36,87){\vector(0,-1){3}}
\put(32,78){\vector(0,-1){3}}
\put(32,72){\vector(0,-1){63}}
\put(36,69){\vector(0,-1){3}}
\put(20,60){\vector(0,-1){3}}
\put(20,51){\vector(0,-1){3}}
\put(20,42){\vector(0,-1){3}}
\put(20,33){\vector(0,-1){3}}
\put(20,24){\vector(0,-1){3}}
\put(20,15){\vector(0,-1){3}}
%\put(20,6){\vector(0,-1){3}}
\put(56,273){\vector(0,-1){141}}
\put(60,270){\vector(0,-1){3}}
\put(60,264){\vector(0,-1){3}}
\put(60,255){\vector(0,-1){141}}
\put(64,252){\vector(0,-1){3}}
\put(64,246){\vector(0,-1){3}}
\put(64,237){\vector(0,-1){141}}
\put(68,234){\vector(0,-1){3}}
\put(68,228){\vector(0,-1){3}}
\put(68,219){\vector(0,-1){141}}
\put(72,216){\vector(0,-1){3}}
\put(72,210){\vector(0,-1){3}}
\put(72,201){\vector(0,-1){141}}
\put(76,198){\vector(0,-1){3}}
\put(76,192){\vector(0,-1){3}}
\put(76,183){\vector(0,-1){141}}
\put(80,180){\vector(0,-1){3}}
\put(80,174){\vector(0,-1){3}}
\put(80,165){\vector(0,-1){141}}
\put(84,162){\vector(0,-1){3}}
\put(84,156){\vector(0,-1){3}}
\put(84,147){\vector(0,-1){141}}
\put(88,144){\vector(0,-1){3}}
\put(88,138){\vector(0,-1){3}}
\put(56,126){\vector(0,-1){3}}
\put(56,120){\vector(0,-1){3}}
\put(56,108){\vector(0,-1){3}}
\put(56,102){\vector(0,-1){3}}
\put(56,90){\vector(0,-1){3}}
\put(56,84){\vector(0,-1){3}}
\put(56,72){\vector(0,-1){3}}
\put(56,66){\vector(0,-1){3}}
\put(56,54){\vector(0,-1){3}}
\put(56,48){\vector(0,-1){3}}
\put(56,36){\vector(0,-1){3}}
\put(56,30){\vector(0,-1){3}}
\put(56,18){\vector(0,-1){3}}
\put(56,12){\vector(0,-1){3}}
\put(108,273){\vector(0,-1){3}}
\put(108,267){\vector(0,-1){21}}
\put(112,261){\vector(0,-1){3}}
\put(112,255){\vector(0,-1){3}}
\put(112,249){\vector(0,-1){21}}
\put(108,243){\vector(0,-1){3}}
\put(108,237){\vector(0,-1){3}}
\put(108,231){\vector(0,-1){21}}
\put(112,225){\vector(0,-1){3}}
\put(112,219){\vector(0,-1){3}}
\put(112,213){\vector(0,-1){21}}
\put(108,207){\vector(0,-1){3}}
\put(108,201){\vector(0,-1){3}}
\put(108,195){\vector(0,-1){21}}
\put(112,189){\vector(0,-1){3}}
\put(112,183){\vector(0,-1){3}}
\put(112,177){\vector(0,-1){21}}
\put(108,171){\vector(0,-1){3}}
\put(108,165){\vector(0,-1){3}}
\put(108,159){\vector(0,-1){21}}
\put(112,153){\vector(0,-1){3}}
\put(112,147){\vector(0,-1){3}}
\put(112,141){\vector(0,-1){21}}
\put(108,135){\vector(0,-1){3}}
\put(108,129){\vector(0,-1){3}}
\put(108,123){\vector(0,-1){21}}
\put(112,117){\vector(0,-1){3}}
\put(112,111){\vector(0,-1){3}}
\put(112,105){\vector(0,-1){21}}
\put(108,99){\vector(0,-1){3}}
\put(108,93){\vector(0,-1){3}}
\put(108,87){\vector(0,-1){21}}
\put(112,81){\vector(0,-1){3}}
\put(112,75){\vector(0,-1){3}}
\put(112,69){\vector(0,-1){21}}
\put(108,63){\vector(0,-1){3}}
\put(108,57){\vector(0,-1){3}}
\put(108,51){\vector(0,-1){21}}
\put(112,45){\vector(0,-1){3}}
\put(112,39){\vector(0,-1){3}}
\put(112,33){\vector(0,-1){21}}
\put(108,27){\vector(0,-1){3}}
\put(108,21){\vector(0,-1){3}}
\put(108,9){\vector(0,-1){3}}
\end{picture}


==> merge-pic4.tex <==
\begin{picture}(164,99)
\put(20,96){\vector(0,-1){3}}
\put(20,90){\vector(0,-1){3}}
\put(20,84){\vector(0,-1){3}}
\put(20,78){\vector(0,-1){3}}
\put(20,72){\vector(0,-1){3}}
\put(20,66){\vector(0,-1){3}}
\put(20,60){\vector(0,-1){3}}
\put(20,54){\vector(0,-1){3}}
\put(20,48){\vector(0,-1){3}}
\put(20,42){\vector(0,-1){3}}
\put(20,36){\vector(0,-1){3}}
\put(20,30){\vector(0,-1){3}}
\put(20,24){\vector(0,-1){3}}
\put(20,18){\vector(0,-1){3}}
\put(20,12){\vector(0,-1){3}}
\put(20,6){\vector(0,-1){3}}
\put(40,93){\vector(0,-1){45}}
\put(44,87){\vector(0,-1){45}}
\put(48,81){\vector(0,-1){45}}
\put(52,75){\vector(0,-1){45}}
\put(56,69){\vector(0,-1){45}}
\put(60,63){\vector(0,-1){45}}
\put(64,57){\vector(0,-1){45}}
\put(68,51){\vector(0,-1){45}}
\put(88,93){\vector(0,-1){21}}
\put(92,87){\vector(0,-1){21}}
\put(96,81){\vector(0,-1){21}}
\put(100,75){\vector(0,-1){21}}
\put(88,69){\vector(0,-1){21}}
\put(92,63){\vector(0,-1){21}}
\put(96,57){\vector(0,-1){21}}
\put(100,51){\vector(0,-1){21}}
\put(88,45){\vector(0,-1){21}}
\put(92,39){\vector(0,-1){21}}
\put(96,33){\vector(0,-1){21}}
\put(100,27){\vector(0,-1){21}}
\put(120,93){\vector(0,-1){9}}
\put(124,87){\vector(0,-1){9}}
\put(120,81){\vector(0,-1){9}}
\put(124,75){\vector(0,-1){9}}
\put(120,69){\vector(0,-1){9}}
\put(124,63){\vector(0,-1){9}}
\put(120,57){\vector(0,-1){9}}
\put(124,51){\vector(0,-1){9}}
\put(120,45){\vector(0,-1){9}}
\put(124,39){\vector(0,-1){9}}
\put(120,33){\vector(0,-1){9}}
\put(124,27){\vector(0,-1){9}}
\put(120,21){\vector(0,-1){9}}
\put(124,15){\vector(0,-1){9}}
\put(144,93){\vector(0,-1){3}}
\put(144,87){\vector(0,-1){3}}
\put(144,81){\vector(0,-1){3}}
\put(144,75){\vector(0,-1){3}}
\put(144,69){\vector(0,-1){3}}
\put(144,63){\vector(0,-1){3}}
\put(144,57){\vector(0,-1){3}}
\put(144,51){\vector(0,-1){3}}
\put(144,45){\vector(0,-1){3}}
\put(144,39){\vector(0,-1){3}}
\put(144,33){\vector(0,-1){3}}
\put(144,27){\vector(0,-1){3}}
\put(144,21){\vector(0,-1){3}}
\put(144,15){\vector(0,-1){3}}
\put(144,9){\vector(0,-1){3}}
\thinlines
\put(30,0){\line(0,1){99}}
\put(78,0){\line(0,1){99}}
\put(110,0){\line(0,1){99}}
\put(134,0){\line(0,1){99}}
\end{picture}


==> merge-pic5.tex <==
\begin{picture}(264,381)
\put(20,378){\vector(0,-1){3}}
\put(20,366){\vector(0,-1){3}}
\put(20,354){\vector(0,-1){3}}
\put(20,342){\vector(0,-1){3}}
\put(20,330){\vector(0,-1){3}}
\put(20,318){\vector(0,-1){3}}
\put(20,306){\vector(0,-1){3}}
\put(20,294){\vector(0,-1){3}}
\put(20,282){\vector(0,-1){3}}
\put(20,270){\vector(0,-1){3}}
\put(20,258){\vector(0,-1){3}}
\put(20,246){\vector(0,-1){3}}
\put(20,234){\vector(0,-1){3}}
\put(20,222){\vector(0,-1){3}}
\put(20,210){\vector(0,-1){3}}
\put(20,198){\vector(0,-1){3}}
\put(20,186){\vector(0,-1){3}}
\put(20,174){\vector(0,-1){3}}
\put(20,162){\vector(0,-1){3}}
\put(20,150){\vector(0,-1){3}}
\put(20,138){\vector(0,-1){3}}
\put(20,126){\vector(0,-1){3}}
\put(20,114){\vector(0,-1){3}}
\put(20,102){\vector(0,-1){3}}
\put(20,90){\vector(0,-1){3}}
\put(20,78){\vector(0,-1){3}}
\put(20,66){\vector(0,-1){3}}
\put(20,54){\vector(0,-1){3}}
\put(20,42){\vector(0,-1){3}}
\put(20,30){\vector(0,-1){3}}
\put(20,18){\vector(0,-1){3}}
\put(20,6){\vector(0,-1){3}}
\put(40,375){\vector(0,-1){189}}
\put(44,363){\vector(0,-1){189}}
\put(48,351){\vector(0,-1){189}}
\put(52,339){\vector(0,-1){189}}
\put(56,327){\vector(0,-1){189}}
\put(60,315){\vector(0,-1){189}}
\put(64,303){\vector(0,-1){189}}
\put(68,291){\vector(0,-1){189}}
\put(72,279){\vector(0,-1){189}}
\put(76,267){\vector(0,-1){189}}
\put(80,255){\vector(0,-1){189}}
\put(84,243){\vector(0,-1){189}}
\put(88,231){\vector(0,-1){189}}
\put(92,219){\vector(0,-1){189}}
\put(96,207){\vector(0,-1){189}}
\put(100,195){\vector(0,-1){189}}
\put(120,375){\vector(0,-1){93}}
\put(124,363){\vector(0,-1){93}}
\put(128,351){\vector(0,-1){93}}
\put(132,339){\vector(0,-1){93}}
\put(136,327){\vector(0,-1){93}}
\put(140,315){\vector(0,-1){93}}
\put(144,303){\vector(0,-1){93}}
\put(148,291){\vector(0,-1){93}}
\put(120,279){\vector(0,-1){93}}
\put(124,267){\vector(0,-1){93}}
\put(128,255){\vector(0,-1){93}}
\put(132,243){\vector(0,-1){93}}
\put(136,231){\vector(0,-1){93}}
\put(140,219){\vector(0,-1){93}}
\put(144,207){\vector(0,-1){93}}
\put(148,195){\vector(0,-1){93}}
\put(120,183){\vector(0,-1){93}}
\put(124,171){\vector(0,-1){93}}
\put(128,159){\vector(0,-1){93}}
\put(132,147){\vector(0,-1){93}}
\put(136,135){\vector(0,-1){93}}
\put(140,123){\vector(0,-1){93}}
\put(144,111){\vector(0,-1){93}}
\put(148,99){\vector(0,-1){93}}
\put(168,375){\vector(0,-1){3}}
\put(168,369){\vector(0,-1){3}}
\put(168,363){\vector(0,-1){3}}
\put(168,357){\vector(0,-1){3}}
\put(168,351){\vector(0,-1){3}}
\put(168,345){\vector(0,-1){3}}
\put(168,339){\vector(0,-1){3}}
\put(168,333){\vector(0,-1){3}}
\put(168,327){\vector(0,-1){3}}
\put(168,321){\vector(0,-1){3}}
\put(168,315){\vector(0,-1){3}}
\put(168,309){\vector(0,-1){3}}
\put(168,303){\vector(0,-1){3}}
\put(168,297){\vector(0,-1){3}}
\put(168,291){\vector(0,-1){3}}
\put(168,285){\vector(0,-1){3}}
\put(168,279){\vector(0,-1){3}}
\put(168,273){\vector(0,-1){3}}
\put(168,267){\vector(0,-1){3}}
\put(168,261){\vector(0,-1){3}}
\put(168,255){\vector(0,-1){3}}
\put(168,249){\vector(0,-1){3}}
\put(168,243){\vector(0,-1){3}}
\put(168,237){\vector(0,-1){3}}
\put(168,231){\vector(0,-1){3}}
\put(168,225){\vector(0,-1){3}}
\put(168,219){\vector(0,-1){3}}
\put(168,213){\vector(0,-1){3}}
\put(168,207){\vector(0,-1){3}}
\put(168,201){\vector(0,-1){3}}
\put(168,195){\vector(0,-1){3}}
\put(168,189){\vector(0,-1){3}}
\put(168,183){\vector(0,-1){3}}
\put(168,177){\vector(0,-1){3}}
\put(168,171){\vector(0,-1){3}}
\put(168,165){\vector(0,-1){3}}
\put(168,159){\vector(0,-1){3}}
\put(168,153){\vector(0,-1){3}}
\put(168,147){\vector(0,-1){3}}
\put(168,141){\vector(0,-1){3}}
\put(168,135){\vector(0,-1){3}}
\put(168,129){\vector(0,-1){3}}
\put(168,123){\vector(0,-1){3}}
\put(168,117){\vector(0,-1){3}}
\put(168,111){\vector(0,-1){3}}
\put(168,105){\vector(0,-1){3}}
\put(168,99){\vector(0,-1){3}}
\put(168,93){\vector(0,-1){3}}
\put(168,87){\vector(0,-1){3}}
\put(168,81){\vector(0,-1){3}}
\put(168,75){\vector(0,-1){3}}
\put(168,69){\vector(0,-1){3}}
\put(168,63){\vector(0,-1){3}}
\put(168,57){\vector(0,-1){3}}
\put(168,51){\vector(0,-1){3}}
\put(168,45){\vector(0,-1){3}}
\put(168,39){\vector(0,-1){3}}
\put(168,33){\vector(0,-1){3}}
\put(168,27){\vector(0,-1){3}}
\put(168,21){\vector(0,-1){3}}
\put(168,15){\vector(0,-1){3}}
\put(168,9){\vector(0,-1){3}}
\put(188,372){\vector(0,-1){39}}
\put(192,360){\vector(0,-1){39}}
\put(196,348){\vector(0,-1){39}}
\put(200,336){\vector(0,-1){39}}
\put(188,324){\vector(0,-1){39}}
\put(192,312){\vector(0,-1){39}}
\put(196,300){\vector(0,-1){39}}
\put(200,288){\vector(0,-1){39}}
\put(188,276){\vector(0,-1){39}}
\put(192,264){\vector(0,-1){39}}
\put(196,252){\vector(0,-1){39}}
\put(200,240){\vector(0,-1){39}}
\put(188,228){\vector(0,-1){39}}
\put(192,216){\vector(0,-1){39}}
\put(196,204){\vector(0,-1){39}}
\put(200,192){\vector(0,-1){39}}
\put(188,180){\vector(0,-1){39}}
\put(192,168){\vector(0,-1){39}}
\put(196,156){\vector(0,-1){39}}
\put(200,144){\vector(0,-1){39}}
\put(188,132){\vector(0,-1){39}}
\put(192,120){\vector(0,-1){39}}
\put(196,108){\vector(0,-1){39}}
\put(200,96){\vector(0,-1){39}}
\put(188,84){\vector(0,-1){39}}
\put(192,72){\vector(0,-1){39}}
\put(196,60){\vector(0,-1){39}}
\put(200,48){\vector(0,-1){39}}
\put(220,372){\vector(0,-1){15}}
\put(224,360){\vector(0,-1){15}}
\put(220,348){\vector(0,-1){15}}
\put(224,336){\vector(0,-1){15}}
\put(220,324){\vector(0,-1){15}}
\put(224,312){\vector(0,-1){15}}
\put(220,300){\vector(0,-1){15}}
\put(224,288){\vector(0,-1){15}}
\put(220,276){\vector(0,-1){15}}
\put(224,264){\vector(0,-1){15}}
\put(220,252){\vector(0,-1){15}}
\put(224,240){\vector(0,-1){15}}
\put(220,228){\vector(0,-1){15}}
\put(224,216){\vector(0,-1){15}}
\put(220,204){\vector(0,-1){15}}
\put(224,192){\vector(0,-1){15}}
\put(220,180){\vector(0,-1){15}}
\put(224,168){\vector(0,-1){15}}
\put(220,156){\vector(0,-1){15}}
\put(224,144){\vector(0,-1){15}}
\put(220,132){\vector(0,-1){15}}
\put(224,120){\vector(0,-1){15}}
\put(220,108){\vector(0,-1){15}}
\put(224,96){\vector(0,-1){15}}
\put(220,84){\vector(0,-1){15}}
\put(224,72){\vector(0,-1){15}}
\put(220,60){\vector(0,-1){15}}
\put(224,48){\vector(0,-1){15}}
\put(220,36){\vector(0,-1){15}}
\put(224,24){\vector(0,-1){15}}
\put(244,372){\vector(0,-1){3}}
\put(244,360){\vector(0,-1){3}}
\put(244,348){\vector(0,-1){3}}
\put(244,336){\vector(0,-1){3}}
\put(244,324){\vector(0,-1){3}}
\put(244,312){\vector(0,-1){3}}
\put(244,300){\vector(0,-1){3}}
\put(244,288){\vector(0,-1){3}}
\put(244,276){\vector(0,-1){3}}
\put(244,264){\vector(0,-1){3}}
\put(244,252){\vector(0,-1){3}}
\put(244,240){\vector(0,-1){3}}
\put(244,228){\vector(0,-1){3}}
\put(244,216){\vector(0,-1){3}}
\put(244,204){\vector(0,-1){3}}
\put(244,192){\vector(0,-1){3}}
\put(244,180){\vector(0,-1){3}}
\put(244,168){\vector(0,-1){3}}
\put(244,156){\vector(0,-1){3}}
\put(244,144){\vector(0,-1){3}}
\put(244,132){\vector(0,-1){3}}
\put(244,120){\vector(0,-1){3}}
\put(244,108){\vector(0,-1){3}}
\put(244,96){\vector(0,-1){3}}
\put(244,84){\vector(0,-1){3}}
\put(244,72){\vector(0,-1){3}}
\put(244,60){\vector(0,-1){3}}
\put(244,48){\vector(0,-1){3}}
\put(244,36){\vector(0,-1){3}}
\put(244,24){\vector(0,-1){3}}
\put(244,12){\vector(0,-1){3}}
\end{picture}

